Accelerated Motion-Aware MR Imaging via Motion Prediction from K-Space Center

Motion has been a challenge for magnetic resonance (MR) imaging ever since the MR has been invented. Especially in volumetric imaging of thoracic and abdominal organs, motion-awareness is essential for reducing motion artifacts in the final image. A recently proposed MR imaging approach copes with motion by observing the motion patterns during the acquisition. Repetitive scanning of the k-space center region enables the extraction of the patient motion while acquiring the remaining part of the k-space. Due to highly redundant measurements of the center, the required scanning time of over 11 min and the reconstruction time of 2 h exceed clinical applicability though. We propose an accelerated motion-aware MR imaging method where the motion is inferred from small-sized k-space center patches and an initial training phase during which the characteristic movements are modeled. Thereby, acquisition times are reduced by a factor of almost 2 and reconstruction times by two orders of magnitude. Moreover, we improve the existing motion-aware approach with a systematic temporal shift correction to achieve a sharper image reconstruction. We tested our method on 12 volunteers and scanned their lungs and abdomen under free breathing. We achieved equivalent to higher reconstruction quality using the motion-prediction compared to the slower existing approach.

==> boxplot.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,1,0}
\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend entries={{Mean},{95th percentile}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=12.5,
y grid style={white!75!black},
ylabel={Prediction error [mm]},
ymajorgrids, yminorgrids, minor y tick num=1,
ymin=0, ymax=9, height=4.25cm, width=12.75cm
]
\addlegendimage{line width=0.4mm, black,fill=color0,area legend}
\addlegendimage{line width=0.4mm, black,fill=color1,area legend}
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
0.800000011920929	0.630034282803535 \\
0.800000011920929	0.23520328104496 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
0.800000011920929	0.997290432453156 \\
0.800000011920929	1.54751348495483 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
0.712500013411045	0.23520328104496 \\
0.887500010430813	0.23520328104496 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
0.712500013411045	1.54751348495483 \\
0.887500010430813	1.54751348495483 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
0.800000011920929	1.72795760631561 \\
0.800000011920929	2.02133774757385 \\
0.800000011920929	1.66859757900238 \\
0.800000011920929	2.08869576454163 \\
0.800000011920929	1.5698162317276 \\
0.800000011920929	1.8431921005249 \\
0.800000011920929	2.0396420955658 \\
0.800000011920929	2.26130723953247 \\
0.800000011920929	1.67943179607391 \\
0.800000011920929	1.90109121799469 \\
0.800000011920929	1.67076587677002 \\
0.800000011920929	2.02657079696655 \\
0.800000011920929	1.63092446327209 \\
0.800000011920929	2.03476500511169 \\
0.800000011920929	2.0212504863739 \\
0.800000011920929	1.96294951438904 \\
0.800000011920929	2.16398954391479 \\
0.800000011920929	1.90106403827667 \\
0.800000011920929	1.75011730194092 \\
0.800000011920929	1.6361289024353 \\
0.800000011920929	1.62063634395599 \\
0.800000011920929	1.62963533401489 \\
0.800000011920929	1.62706053256989 \\
0.800000011920929	1.99569702148438 \\
0.800000011920929	5.04818725585938 \\
0.800000011920929	2.00841474533081 \\
0.800000011920929	1.76815950870514 \\
0.800000011920929	2.24051094055176 \\
0.800000011920929	2.15086889266968 \\
0.800000011920929	2.12691617012024 \\
0.800000011920929	1.55100965499878 \\
0.800000011920929	1.55551767349243 \\
0.800000011920929	2.43763399124146 \\
0.800000011920929	1.9245138168335 \\
0.800000011920929	3.02248311042786 \\
0.800000011920929	2.30665278434753 \\
0.800000011920929	1.80649435520172 \\
0.800000011920929	2.11970710754395 \\
0.800000011920929	1.67436826229095 \\
0.800000011920929	2.28668403625488 \\
0.800000011920929	1.5796445608139 \\
0.800000011920929	1.98781561851501 \\
0.800000011920929	1.91574490070343 \\
0.800000011920929	2.6697564125061 \\
0.800000011920929	2.52035117149353 \\
0.800000011920929	1.78020966053009 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.79999995231628	0.568122550845146 \\
1.79999995231628	0.235151216387749 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.79999995231628	1.01225793361664 \\
1.79999995231628	1.67146849632263 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.7124999538064	0.235151216387749 \\
1.88749995082617	0.235151216387749 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.7124999538064	1.67146849632263 \\
1.88749995082617	1.67146849632263 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
1.79999995231628	1.69168078899384 \\
1.79999995231628	2.17920470237732 \\
1.79999995231628	1.73220777511597 \\
1.79999995231628	2.49197030067444 \\
1.79999995231628	1.95527172088623 \\
1.79999995231628	2.44656896591187 \\
1.79999995231628	1.72624814510345 \\
1.79999995231628	2.20224142074585 \\
1.79999995231628	2.69369006156921 \\
1.79999995231628	1.79354679584503 \\
1.79999995231628	2.12021255493164 \\
1.79999995231628	2.15336966514587 \\
1.79999995231628	2.17040371894836 \\
1.79999995231628	2.02944660186768 \\
1.79999995231628	2.27931189537048 \\
1.79999995231628	1.92976355552673 \\
1.79999995231628	1.82004702091217 \\
1.79999995231628	2.52200651168823 \\
1.79999995231628	2.01101350784302 \\
1.79999995231628	1.69857943058014 \\
1.79999995231628	1.68646514415741 \\
1.79999995231628	1.70343458652496 \\
1.79999995231628	2.10957098007202 \\
1.79999995231628	1.84364092350006 \\
1.79999995231628	1.77717244625092 \\
1.79999995231628	2.98607182502747 \\
1.79999995231628	6.03048419952393 \\
1.79999995231628	5.21549844741821 \\
1.79999995231628	2.06689882278442 \\
1.79999995231628	1.80430710315704 \\
1.79999995231628	1.80999839305878 \\
1.79999995231628	1.70430970191956 \\
1.79999995231628	1.81100690364838 \\
1.79999995231628	1.90173816680908 \\
1.79999995231628	2.82643866539001 \\
1.79999995231628	1.68402922153473 \\
1.79999995231628	2.17019605636597 \\
1.79999995231628	2.91596102714539 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.79999995231628	1.45441392064095 \\
2.79999995231628	0.630966544151306 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.79999995231628	2.0076944231987 \\
2.79999995231628	2.83657789230347 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.7124999538064	0.630966544151306 \\
2.88749995082617	0.630966544151306 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.7124999538064	2.83657789230347 \\
2.88749995082617	2.83657789230347 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
2.79999995231628	0.560944736003876 \\
2.79999995231628	0.54323935508728 \\
2.79999995231628	0.518645048141479 \\
2.79999995231628	0.581854164600372 \\
2.79999995231628	0.56310623884201 \\
2.79999995231628	0.578951120376587 \\
2.79999995231628	0.568036615848541 \\
2.79999995231628	0.594930231571198 \\
2.79999995231628	0.516340732574463 \\
2.79999995231628	0.566463351249695 \\
2.79999995231628	0.592261970043182 \\
2.79999995231628	3.33721351623535 \\
2.79999995231628	4.13027238845825 \\
2.79999995231628	5.62900447845459 \\
2.79999995231628	6.73077869415283 \\
2.79999995231628	3.07102036476135 \\
2.79999995231628	3.86398887634277 \\
2.79999995231628	4.1144962310791 \\
2.79999995231628	3.81440448760986 \\
2.79999995231628	3.83831596374512 \\
2.79999995231628	3.0829553604126 \\
2.79999995231628	2.90274810791016 \\
2.79999995231628	3.7503764629364 \\
2.79999995231628	2.91493248939514 \\
2.79999995231628	13.1161108016968 \\
2.79999995231628	52.2676544189453 \\
2.79999995231628	109.201110839844 \\
2.79999995231628	79.2956390380859 \\
2.79999995231628	30.5298118591309 \\
2.79999995231628	4.77751493453979 \\
2.79999995231628	2.96575355529785 \\
2.79999995231628	2.88134908676147 \\
2.79999995231628	3.0486843585968 \\
2.79999995231628	3.13925790786743 \\
2.79999995231628	3.04900670051575 \\
2.79999995231628	3.44602990150452 \\
2.79999995231628	6.30358743667603 \\
2.79999995231628	27.8497543334961 \\
2.79999995231628	65.5725555419922 \\
2.79999995231628	120.707473754883 \\
2.79999995231628	79.9143524169922 \\
2.79999995231628	33.5490341186523 \\
2.79999995231628	7.05205726623535 \\
2.79999995231628	3.28344702720642 \\
2.79999995231628	3.67277145385742 \\
2.79999995231628	4.32188081741333 \\
2.79999995231628	3.61113023757935 \\
2.79999995231628	3.05477714538574 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.79999995231628	0.615327313542366 \\
3.79999995231628	0.364094614982605 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.79999995231628	0.819487869739532 \\
3.79999995231628	1.12206387519836 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.7124999538064	0.364094614982605 \\
3.88749995082617	0.364094614982605 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.7124999538064	1.12206387519836 \\
3.88749995082617	1.12206387519836 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
3.79999995231628	1.13530266284943 \\
3.79999995231628	1.14821028709412 \\
3.79999995231628	1.1518326997757 \\
3.79999995231628	1.15590178966522 \\
3.79999995231628	1.15212345123291 \\
3.79999995231628	1.19220876693726 \\
3.79999995231628	1.13872361183167 \\
3.79999995231628	1.14508211612701 \\
3.79999995231628	1.41645348072052 \\
3.79999995231628	1.23751723766327 \\
3.79999995231628	1.50671720504761 \\
3.79999995231628	1.12993085384369 \\
3.79999995231628	1.31813430786133 \\
3.79999995231628	1.14743292331696 \\
3.79999995231628	1.15166687965393 \\
3.79999995231628	1.16943597793579 \\
3.79999995231628	1.16816449165344 \\
3.79999995231628	1.16806781291962 \\
3.79999995231628	1.13194060325623 \\
3.79999995231628	1.36852157115936 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.80000019073486	0.555751860141754 \\
4.80000019073486	0.290115743875504 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.80000019073486	0.73411138355732 \\
4.80000019073486	0.999302327632904 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.71250019222498	0.290115743875504 \\
4.88750018924475	0.290115743875504 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.71250019222498	0.999302327632904 \\
4.88750018924475	0.999302327632904 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4.80000019073486	0.268727600574493 \\
4.80000019073486	0.28683990240097 \\
4.80000019073486	0.268607437610626 \\
4.80000019073486	0.27984756231308 \\
4.80000019073486	1.59855818748474 \\
4.80000019073486	1.4024566411972 \\
4.80000019073486	1.13247311115265 \\
4.80000019073486	1.00834429264069 \\
4.80000019073486	1.1232203245163 \\
4.80000019073486	1.00184786319733 \\
4.80000019073486	1.04266130924225 \\
4.80000019073486	1.19444334506989 \\
4.80000019073486	1.0376433134079 \\
4.80000019073486	1.09183955192566 \\
4.80000019073486	1.26848578453064 \\
4.80000019073486	1.48389804363251 \\
4.80000019073486	1.25615048408508 \\
4.80000019073486	1.02799332141876 \\
4.80000019073486	1.09185492992401 \\
4.80000019073486	1.14866387844086 \\
4.80000019073486	1.10407102108002 \\
4.80000019073486	1.05798006057739 \\
4.80000019073486	1.27323937416077 \\
4.80000019073486	1.27697288990021 \\
4.80000019073486	1.30730712413788 \\
4.80000019073486	1.17370390892029 \\
4.80000019073486	1.02665066719055 \\
4.80000019073486	1.15487837791443 \\
4.80000019073486	1.12331700325012 \\
4.80000019073486	1.03637433052063 \\
4.80000019073486	1.37165248394012 \\
4.80000019073486	1.09218835830688 \\
4.80000019073486	1.04664421081543 \\
4.80000019073486	1.00329387187958 \\
4.80000019073486	1.28160524368286 \\
4.80000019073486	1.07407283782959 \\
4.80000019073486	1.12009680271149 \\
4.80000019073486	1.01513254642487 \\
4.80000019073486	1.33910238742828 \\
4.80000019073486	1.28621029853821 \\
4.80000019073486	1.13185703754425 \\
4.80000019073486	1.01438271999359 \\
4.80000019073486	1.10799968242645 \\
4.80000019073486	1.08090853691101 \\
4.80000019073486	1.00338709354401 \\
4.80000019073486	1.10596656799316 \\
4.80000019073486	1.08266055583954 \\
4.80000019073486	1.03278815746307 \\
4.80000019073486	1.02910196781158 \\
4.80000019073486	1.17326712608337 \\
4.80000019073486	1.07301247119904 \\
4.80000019073486	1.18713402748108 \\
4.80000019073486	1.11495435237885 \\
4.80000019073486	1.32679355144501 \\
4.80000019073486	1.31072378158569 \\
4.80000019073486	1.01732504367828 \\
4.80000019073486	1.18048667907715 \\
4.80000019073486	1.03681421279907 \\
4.80000019073486	1.04796826839447 \\
4.80000019073486	1.08389353752136 \\
4.80000019073486	1.09592247009277 \\
4.80000019073486	1.04524791240692 \\
4.80000019073486	1.24861752986908 \\
4.80000019073486	1.28238189220428 \\
4.80000019073486	1.12348759174347 \\
4.80000019073486	1.13231301307678 \\
4.80000019073486	1.18624198436737 \\
4.80000019073486	1.14079821109772 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.80000019073486	0.759848117828369 \\
5.80000019073486	0.348306745290756 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.80000019073486	1.11701661348343 \\
5.80000019073486	1.64515149593353 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.71250019222498	0.348306745290756 \\
5.88750018924475	0.348306745290756 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.71250019222498	1.64515149593353 \\
5.88750018924475	1.64515149593353 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
5.80000019073486	1.90222036838531 \\
5.80000019073486	1.91069114208221 \\
5.80000019073486	2.64052367210388 \\
5.80000019073486	4.04177284240723 \\
5.80000019073486	5.19977235794067 \\
5.80000019073486	2.91968870162964 \\
5.80000019073486	2.11709690093994 \\
5.80000019073486	1.68334865570068 \\
5.80000019073486	2.7396399974823 \\
5.80000019073486	4.21072340011597 \\
5.80000019073486	5.75191164016724 \\
5.80000019073486	3.83098793029785 \\
5.80000019073486	2.56408023834229 \\
5.80000019073486	1.82904696464539 \\
5.80000019073486	2.27449774742126 \\
5.80000019073486	2.75813007354736 \\
5.80000019073486	3.36333322525024 \\
5.80000019073486	2.11408472061157 \\
5.80000019073486	1.69408285617828 \\
5.80000019073486	1.94445216655731 \\
5.80000019073486	2.82182717323303 \\
5.80000019073486	2.13028383255005 \\
5.80000019073486	1.98356437683105 \\
5.80000019073486	2.00798988342285 \\
5.80000019073486	1.81625282764435 \\
5.80000019073486	1.81513571739197 \\
5.80000019073486	1.71207976341248 \\
5.80000019073486	1.82627141475677 \\
5.80000019073486	1.94583988189697 \\
5.80000019073486	1.74158883094788 \\
5.80000019073486	2.04916572570801 \\
5.80000019073486	2.92196583747864 \\
5.80000019073486	2.30210328102112 \\
5.80000019073486	2.49227571487427 \\
5.80000019073486	2.2192280292511 \\
5.80000019073486	1.99194085597992 \\
5.80000019073486	2.2966206073761 \\
5.80000019073486	1.85359823703766 \\
5.80000019073486	1.76011657714844 \\
5.80000019073486	2.60431551933289 \\
5.80000019073486	2.06999135017395 \\
5.80000019073486	1.7687646150589 \\
5.80000019073486	2.05314946174622 \\
5.80000019073486	1.8865807056427 \\
5.80000019073486	2.12585425376892 \\
5.80000019073486	2.53804564476013 \\
5.80000019073486	1.69262790679932 \\
5.80000019073486	1.84229910373688 \\
5.80000019073486	2.55231833457947 \\
5.80000019073486	1.77685689926147 \\
5.80000019073486	2.41771507263184 \\
5.80000019073486	2.11225199699402 \\
5.80000019073486	2.06121921539307 \\
5.80000019073486	1.88872706890106 \\
5.80000019073486	1.8079606294632 \\
5.80000019073486	1.96099352836609 \\
5.80000019073486	3.71999073028564 \\
5.80000019073486	6.76991271972656 \\
5.80000019073486	3.99177598953247 \\
5.80000019073486	1.82605421543121 \\
5.80000019073486	1.70120131969452 \\
5.80000019073486	3.81431365013123 \\
5.80000019073486	6.23617458343506 \\
5.80000019073486	6.1263108253479 \\
5.80000019073486	3.53374099731445 \\
5.80000019073486	2.26865363121033 \\
5.80000019073486	2.03784608840942 \\
5.80000019073486	4.17574453353882 \\
5.80000019073486	6.28257036209106 \\
5.80000019073486	8.70778751373291 \\
5.80000019073486	8.60598373413086 \\
5.80000019073486	4.69149589538574 \\
5.80000019073486	3.41940474510193 \\
5.80000019073486	2.16292095184326 \\
5.80000019073486	3.16388559341431 \\
5.80000019073486	4.26767778396606 \\
5.80000019073486	7.06142950057983 \\
5.80000019073486	6.25606489181519 \\
5.80000019073486	3.24314093589783 \\
5.80000019073486	2.62172770500183 \\
5.80000019073486	1.75319337844849 \\
5.80000019073486	3.28172397613525 \\
5.80000019073486	4.3770546913147 \\
5.80000019073486	2.38532638549805 \\
5.80000019073486	1.97878777980804 \\
5.80000019073486	3.55117464065552 \\
5.80000019073486	2.48334097862244 \\
5.80000019073486	2.68506574630737 \\
5.80000019073486	4.00536251068115 \\
5.80000019073486	2.94364476203918 \\
5.80000019073486	2.20142126083374 \\
5.80000019073486	4.47051763534546 \\
5.80000019073486	5.50995922088623 \\
5.80000019073486	4.28050374984741 \\
5.80000019073486	2.43186402320862 \\
5.80000019073486	2.9110963344574 \\
5.80000019073486	3.15350294113159 \\
5.80000019073486	3.07908701896667 \\
5.80000019073486	1.96633970737457 \\
5.80000019073486	1.70130920410156 \\
5.80000019073486	1.8774311542511 \\
5.80000019073486	2.15502285957336 \\
5.80000019073486	2.18317794799805 \\
5.80000019073486	3.2617084980011 \\
5.80000019073486	1.98656284809113 \\
5.80000019073486	3.18014240264893 \\
5.80000019073486	1.73733901977539 \\
5.80000019073486	2.01176619529724 \\
5.80000019073486	2.16441345214844 \\
5.80000019073486	1.66126620769501 \\
5.80000019073486	1.84020209312439 \\
5.80000019073486	2.01278805732727 \\
5.80000019073486	1.96202862262726 \\
5.80000019073486	1.75102090835571 \\
5.80000019073486	2.03928518295288 \\
5.80000019073486	1.87347435951233 \\
5.80000019073486	2.47378253936768 \\
5.80000019073486	2.06881809234619 \\
5.80000019073486	2.00477623939514 \\
5.80000019073486	1.73150324821472 \\
5.80000019073486	2.46048593521118 \\
5.80000019073486	2.02306723594666 \\
5.80000019073486	2.03560495376587 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.80000019073486	0.48798993229866 \\
6.80000019073486	0.25510910153389 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.80000019073486	0.724971979856491 \\
6.80000019073486	1.07840919494629 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.71250019222498	0.25510910153389 \\
6.88750018924475	0.25510910153389 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.71250019222498	1.07840919494629 \\
6.88750018924475	1.07840919494629 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
6.80000019073486	1.16303014755249 \\
6.80000019073486	1.42208623886108 \\
6.80000019073486	1.1028413772583 \\
6.80000019073486	1.1535267829895 \\
6.80000019073486	1.20386624336243 \\
6.80000019073486	1.22966861724854 \\
6.80000019073486	1.12668979167938 \\
6.80000019073486	1.37438452243805 \\
6.80000019073486	1.30819690227509 \\
6.80000019073486	1.37220191955566 \\
6.80000019073486	1.22289752960205 \\
6.80000019073486	2.94170022010803 \\
6.80000019073486	5.84128952026367 \\
6.80000019073486	2.51146268844604 \\
6.80000019073486	1.22141754627228 \\
6.80000019073486	1.14941000938416 \\
6.80000019073486	2.47635316848755 \\
6.80000019073486	4.32683992385864 \\
6.80000019073486	1.33566796779633 \\
6.80000019073486	1.39249897003174 \\
6.80000019073486	1.27514576911926 \\
6.80000019073486	4.09525680541992 \\
6.80000019073486	16.8389835357666 \\
6.80000019073486	26.1680030822754 \\
6.80000019073486	21.4562072753906 \\
6.80000019073486	13.4215240478516 \\
6.80000019073486	7.08423471450806 \\
6.80000019073486	2.85222244262695 \\
6.80000019073486	2.17090034484863 \\
6.80000019073486	1.91152632236481 \\
6.80000019073486	1.6499480009079 \\
6.80000019073486	1.55900931358337 \\
6.80000019073486	1.2261403799057 \\
6.80000019073486	2.40961909294128 \\
6.80000019073486	1.21579825878143 \\
6.80000019073486	2.08213901519775 \\
6.80000019073486	1.53665709495544 \\
6.80000019073486	1.94654536247253 \\
6.80000019073486	1.36867105960846 \\
6.80000019073486	1.41461491584778 \\
6.80000019073486	1.34159195423126 \\
6.80000019073486	8.15888023376465 \\
6.80000019073486	21.3133449554443 \\
6.80000019073486	13.1641225814819 \\
6.80000019073486	3.60782074928284 \\
6.80000019073486	1.35449552536011 \\
6.80000019073486	1.22114872932434 \\
6.80000019073486	1.75002956390381 \\
6.80000019073486	1.24327433109283 \\
6.80000019073486	1.48152685165405 \\
6.80000019073486	1.15899801254272 \\
6.80000019073486	1.44826126098633 \\
6.80000019073486	1.19357442855835 \\
6.80000019073486	5.07095670700073 \\
6.80000019073486	21.8467788696289 \\
6.80000019073486	43.793285369873 \\
6.80000019073486	38.2223587036133 \\
6.80000019073486	16.7110023498535 \\
6.80000019073486	6.35798931121826 \\
6.80000019073486	1.61629462242126 \\
6.80000019073486	1.99373388290405 \\
6.80000019073486	1.62872314453125 \\
6.80000019073486	1.19500494003296 \\
6.80000019073486	1.13847172260284 \\
6.80000019073486	1.14090800285339 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.80000019073486	0.843991428613663 \\
7.80000019073486	0.457878172397614 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.80000019073486	1.12051725387573 \\
7.80000019073486	1.52919185161591 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.71250019222498	0.457878172397614 \\
7.88750018924475	0.457878172397614 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.71250019222498	1.52919185161591 \\
7.88750018924475	1.52919185161591 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
7.80000019073486	0.403952419757843 \\
7.80000019073486	0.360730111598969 \\
7.80000019073486	0.41698095202446 \\
7.80000019073486	0.327785074710846 \\
7.80000019073486	0.421484649181366 \\
7.80000019073486	0.416905105113983 \\
7.80000019073486	2.89866876602173 \\
7.80000019073486	2.43209028244019 \\
7.80000019073486	2.37711620330811 \\
7.80000019073486	1.78272926807404 \\
7.80000019073486	4.58940601348877 \\
7.80000019073486	7.50992584228516 \\
7.80000019073486	3.98676180839539 \\
7.80000019073486	1.60366666316986 \\
7.80000019073486	1.92185437679291 \\
7.80000019073486	1.88430976867676 \\
7.80000019073486	1.79795694351196 \\
7.80000019073486	1.81296467781067 \\
7.80000019073486	2.3094801902771 \\
7.80000019073486	1.62282729148865 \\
7.80000019073486	1.55715727806091 \\
7.80000019073486	1.89856564998627 \\
7.80000019073486	3.06234216690063 \\
7.80000019073486	1.70438826084137 \\
7.80000019073486	1.54466474056244 \\
7.80000019073486	1.65132093429565 \\
7.80000019073486	1.57111060619354 \\
7.80000019073486	5.89066505432129 \\
7.80000019073486	5.84376668930054 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.80000019073486	0.970736384391785 \\
8.80000019073486	0.438663005828857 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.80000019073486	3.61158037185669 \\
8.80000019073486	7.56152057647705 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.71250019222498	0.438663005828857 \\
8.88750018924475	0.438663005828857 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.71250019222498	7.56152057647705 \\
8.88750018924475	7.56152057647705 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
8.80000019073486	8.37503814697266 \\
8.80000019073486	7.75039339065552 \\
8.80000019073486	7.86650705337524 \\
8.80000019073486	8.13310146331787 \\
8.80000019073486	7.98926639556885 \\
8.80000019073486	7.61329984664917 \\
8.80000019073486	9.57825946807861 \\
8.80000019073486	7.74149608612061 \\
8.80000019073486	9.0023889541626 \\
8.80000019073486	11.896821975708 \\
8.80000019073486	9.9763069152832 \\
8.80000019073486	7.92180967330933 \\
8.80000019073486	8.06070518493652 \\
8.80000019073486	10.0298547744751 \\
8.80000019073486	8.36186599731445 \\
8.80000019073486	9.240159034729 \\
8.80000019073486	8.47004795074463 \\
8.80000019073486	8.69211292266846 \\
8.80000019073486	9.26236724853516 \\
8.80000019073486	7.72435235977173 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.80000019073486	0.86089988052845 \\
9.80000019073486	0.4174565076828 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.80000019073486	1.16711202263832 \\
9.80000019073486	1.61572861671448 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.71250019222498	0.4174565076828 \\
9.88750018924475	0.4174565076828 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.71250019222498	1.61572861671448 \\
9.88750018924475	1.61572861671448 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
9.80000019073486	0.374317109584808 \\
9.80000019073486	0.398103296756744 \\
9.80000019073486	0.357431769371033 \\
9.80000019073486	0.379193305969238 \\
9.80000019073486	0.391238003969193 \\
9.80000019073486	0.320922315120697 \\
9.80000019073486	1.68279433250427 \\
9.80000019073486	1.69823467731476 \\
9.80000019073486	1.65942645072937 \\
9.80000019073486	1.70647609233856 \\
9.80000019073486	1.81583428382874 \\
9.80000019073486	1.68745183944702 \\
9.80000019073486	1.67843532562256 \\
9.80000019073486	1.70497107505798 \\
9.80000019073486	1.73721575737 \\
9.80000019073486	1.66738522052765 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.8000001907349	0.839695155620575 \\
10.8000001907349	0.402804404497147 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.8000001907349	1.19889131188393 \\
10.8000001907349	1.72243344783783 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.712500192225	0.402804404497147 \\
10.8875001892447	0.402804404497147 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.712500192225	1.72243344783783 \\
10.8875001892447	1.72243344783783 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10.8000001907349	2.71122097969055 \\
10.8000001907349	2.0859956741333 \\
10.8000001907349	1.85478734970093 \\
10.8000001907349	1.7638236284256 \\
10.8000001907349	1.74566185474396 \\
10.8000001907349	1.87188708782196 \\
10.8000001907349	1.77292823791504 \\
10.8000001907349	1.7549090385437 \\
10.8000001907349	2.46757507324219 \\
10.8000001907349	2.22837448120117 \\
10.8000001907349	1.81047987937927 \\
10.8000001907349	1.90754508972168 \\
10.8000001907349	2.671635389328 \\
10.8000001907349	1.78500688076019 \\
10.8000001907349	2.39940094947815 \\
10.8000001907349	1.74879372119904 \\
10.8000001907349	1.7539918422699 \\
10.8000001907349	2.02887678146362 \\
10.8000001907349	1.90123891830444 \\
10.8000001907349	2.07370138168335 \\
10.8000001907349	1.7866804599762 \\
10.8000001907349	1.74326133728027 \\
10.8000001907349	1.75092458724976 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.8000001907349	0.772556081414223 \\
11.8000001907349	0.469932854175568 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.8000001907349	1.02214759588242 \\
11.8000001907349	1.38684320449829 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.712500192225	0.469932854175568 \\
11.8875001892447	0.469932854175568 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.712500192225	1.38684320449829 \\
11.8875001892447	1.38684320449829 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
11.8000001907349	1.81187069416046 \\
11.8000001907349	1.40339779853821 \\
11.8000001907349	1.4804071187973 \\
11.8000001907349	1.42408084869385 \\
11.8000001907349	1.58677494525909 \\
11.8000001907349	1.50096273422241 \\
11.8000001907349	1.45340991020203 \\
11.8000001907349	2.12759685516357 \\
11.8000001907349	2.59624314308167 \\
11.8000001907349	7.68287992477417 \\
11.8000001907349	23.4229469299316 \\
11.8000001907349	25.7436847686768 \\
11.8000001907349	8.51766490936279 \\
11.8000001907349	1.95115995407104 \\
11.8000001907349	1.64840960502625 \\
11.8000001907349	1.99317789077759 \\
11.8000001907349	2.74639773368835 \\
11.8000001907349	1.41159248352051 \\
11.8000001907349	1.49215388298035 \\
11.8000001907349	2.18775486946106 \\
11.8000001907349	2.91373157501221 \\
11.8000001907349	3.09004306793213 \\
11.8000001907349	1.54964137077332 \\
11.8000001907349	1.44816827774048 \\
11.8000001907349	1.59349930286407 \\
11.8000001907349	1.80190658569336 \\
11.8000001907349	1.97067499160767 \\
11.8000001907349	3.7554337978363 \\
11.8000001907349	2.2795398235321 \\
11.8000001907349	1.44500195980072 \\
11.8000001907349	1.43482518196106 \\
11.8000001907349	2.0897536277771 \\
11.8000001907349	2.82017064094543 \\
11.8000001907349	13.8792572021484 \\
11.8000001907349	1.41368794441223 \\
11.8000001907349	1.57464015483856 \\
11.8000001907349	1.56625247001648 \\
11.8000001907349	1.49944031238556 \\
11.8000001907349	1.49755072593689 \\
11.8000001907349	1.51287198066711 \\
11.8000001907349	1.46504855155945 \\
11.8000001907349	1.55981588363647 \\
11.8000001907349	1.57713532447815 \\
11.8000001907349	15.0318756103516 \\
11.8000001907349	26.5487575531006 \\
11.8000001907349	20.0884170532227 \\
11.8000001907349	2.21063160896301 \\
11.8000001907349	1.70801043510437 \\
11.8000001907349	2.2776837348938 \\
11.8000001907349	1.48152709007263 \\
11.8000001907349	1.43552136421204 \\
11.8000001907349	1.43704152107239 \\
11.8000001907349	1.43964755535126 \\
11.8000001907349	1.52569711208344 \\
11.8000001907349	1.53725624084473 \\
11.8000001907349	1.56711971759796 \\
11.8000001907349	1.68839752674103 \\
11.8000001907349	1.78200972080231 \\
11.8000001907349	1.63122689723969 \\
11.8000001907349	1.57416963577271 \\
11.8000001907349	1.82595121860504 \\
11.8000001907349	1.50889194011688 \\
11.8000001907349	1.67659413814545 \\
11.8000001907349	1.53011918067932 \\
11.8000001907349	1.72396171092987 \\
11.8000001907349	1.82552862167358 \\
11.8000001907349	1.45430445671082 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.20000004768372	1.39284712076187 \\
1.20000004768372	0.464481949806213 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.20000004768372	2.26976948976517 \\
1.20000004768372	3.57719206809998 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.11250004917383	0.464481949806213 \\
1.2875000461936	0.464481949806213 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.11250004917383	3.57719206809998 \\
1.2875000461936	3.57719206809998 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
1.20000004768372	4.14543390274048 \\
1.20000004768372	3.65585994720459 \\
1.20000004768372	4.01445722579956 \\
1.20000004768372	5.14764547348022 \\
1.20000004768372	3.63059234619141 \\
1.20000004768372	3.95093774795532 \\
1.20000004768372	3.59033799171448 \\
1.20000004768372	5.01498222351074 \\
1.20000004768372	3.89889025688171 \\
1.20000004768372	4.63716173171997 \\
1.20000004768372	4.07522773742676 \\
1.20000004768372	3.8163206577301 \\
1.20000004768372	5.11048364639282 \\
1.20000004768372	3.83505749702454 \\
1.20000004768372	3.69953465461731 \\
1.20000004768372	3.58649682998657 \\
1.20000004768372	3.72457313537598 \\
1.20000004768372	4.48474454879761 \\
1.20000004768372	9.69856357574463 \\
1.20000004768372	4.59685564041138 \\
1.20000004768372	4.15339756011963 \\
1.20000004768372	4.85395336151123 \\
1.20000004768372	4.42566871643066 \\
1.20000004768372	4.77008008956909 \\
1.20000004768372	3.63059759140015 \\
1.20000004768372	5.98156833648682 \\
1.20000004768372	4.56672239303589 \\
1.20000004768372	3.64548635482788 \\
1.20000004768372	4.95425939559937 \\
1.20000004768372	3.59902787208557 \\
1.20000004768372	4.58914947509766 \\
1.20000004768372	5.46686887741089 \\
1.20000004768372	3.65392637252808 \\
1.20000004768372	3.6319534778595 \\
1.20000004768372	4.09917688369751 \\
1.20000004768372	3.75100374221802 \\
1.20000004768372	5.88817691802979 \\
1.20000004768372	5.82104015350342 \\
1.20000004768372	4.18323802947998 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.20000004768372	1.15626615285873 \\
2.20000004768372	0.406933665275574 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.20000004768372	2.10877132415771 \\
2.20000004768372	3.517014503479 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.11250004917383	0.406933665275574 \\
2.2875000461936	0.406933665275574 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.11250004917383	3.517014503479 \\
2.2875000461936	3.517014503479 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
2.20000004768372	4.64007472991943 \\
2.20000004768372	3.85342574119568 \\
2.20000004768372	3.63782429695129 \\
2.20000004768372	4.14888095855713 \\
2.20000004768372	5.89058876037598 \\
2.20000004768372	3.61502766609192 \\
2.20000004768372	4.33368587493896 \\
2.20000004768372	4.99461984634399 \\
2.20000004768372	3.90635275840759 \\
2.20000004768372	5.18869018554688 \\
2.20000004768372	5.97544097900391 \\
2.20000004768372	4.10635614395142 \\
2.20000004768372	4.46679878234863 \\
2.20000004768372	3.73777031898499 \\
2.20000004768372	4.81427383422852 \\
2.20000004768372	4.64274787902832 \\
2.20000004768372	4.13700485229492 \\
2.20000004768372	4.94443798065186 \\
2.20000004768372	3.91759133338928 \\
2.20000004768372	3.79352188110352 \\
2.20000004768372	5.01736068725586 \\
2.20000004768372	4.07730293273926 \\
2.20000004768372	4.36570739746094 \\
2.20000004768372	6.32325267791748 \\
2.20000004768372	17.2916641235352 \\
2.20000004768372	13.8240995407104 \\
2.20000004768372	4.73099708557129 \\
2.20000004768372	3.72160887718201 \\
2.20000004768372	3.5449960231781 \\
2.20000004768372	3.81136918067932 \\
2.20000004768372	3.90207719802856 \\
2.20000004768372	6.61870670318604 \\
2.20000004768372	3.61373376846313 \\
2.20000004768372	4.88206100463867 \\
2.20000004768372	6.7570013999939 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.20000004768372	3.17999166250229 \\
3.20000004768372	1.03116726875305 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.20000004768372	4.64044940471649 \\
3.20000004768372	6.78432083129883 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.11250004917383	1.03116726875305 \\
3.2875000461936	1.03116726875305 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.11250004917383	6.78432083129883 \\
3.2875000461936	6.78432083129883 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
3.20000004768372	0.927505254745483 \\
3.20000004768372	0.925793707370758 \\
3.20000004768372	7.84013652801514 \\
3.20000004768372	9.47043991088867 \\
3.20000004768372	12.0580940246582 \\
3.20000004768372	14.2250385284424 \\
3.20000004768372	7.11979293823242 \\
3.20000004768372	7.70058488845825 \\
3.20000004768372	8.2691822052002 \\
3.20000004768372	8.51765537261963 \\
3.20000004768372	6.97452592849731 \\
3.20000004768372	9.31666851043701 \\
3.20000004768372	6.95326709747314 \\
3.20000004768372	8.8145751953125 \\
3.20000004768372	7.25272750854492 \\
3.20000004768372	31.7934036254883 \\
3.20000004768372	128.005401611328 \\
3.20000004768372	268.722503662109 \\
3.20000004768372	195.163482666016 \\
3.20000004768372	73.1918792724609 \\
3.20000004768372	10.6962547302246 \\
3.20000004768372	6.90228796005249 \\
3.20000004768372	6.92151641845703 \\
3.20000004768372	7.03639698028564 \\
3.20000004768372	6.98848724365234 \\
3.20000004768372	7.04510116577148 \\
3.20000004768372	7.37068223953247 \\
3.20000004768372	7.07776832580566 \\
3.20000004768372	6.88521766662598 \\
3.20000004768372	7.00611782073975 \\
3.20000004768372	7.28169059753418 \\
3.20000004768372	6.99228191375732 \\
3.20000004768372	6.91423273086548 \\
3.20000004768372	7.24006605148315 \\
3.20000004768372	12.909496307373 \\
3.20000004768372	66.2475204467773 \\
3.20000004768372	159.697341918945 \\
3.20000004768372	297.398010253906 \\
3.20000004768372	195.647384643555 \\
3.20000004768372	79.018798828125 \\
3.20000004768372	14.7984266281128 \\
3.20000004768372	7.6855411529541 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.19999980926514	1.46773558855057 \\
4.19999980926514	0.875448524951935 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.19999980926514	1.92739525437355 \\
4.19999980926514	2.61425828933716 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.11249981075525	0.875448524951935 \\
4.28749980777502	0.875448524951935 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.11249981075525	2.61425828933716 \\
4.28749980777502	2.61425828933716 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4.19999980926514	2.69923853874207 \\
4.19999980926514	2.72168564796448 \\
4.19999980926514	2.80132412910461 \\
4.19999980926514	2.69695520401001 \\
4.19999980926514	2.63452100753784 \\
4.19999980926514	2.97000527381897 \\
4.19999980926514	2.6653311252594 \\
4.19999980926514	2.62450885772705 \\
4.19999980926514	2.65700960159302 \\
4.19999980926514	2.67108297348022 \\
4.19999980926514	2.77255296707153 \\
4.19999980926514	2.66265845298767 \\
4.19999980926514	2.62677001953125 \\
4.19999980926514	2.72320175170898 \\
4.19999980926514	2.780930519104 \\
4.19999980926514	2.93232083320618 \\
4.19999980926514	2.827956199646 \\
4.19999980926514	2.66916751861572 \\
4.19999980926514	2.64417839050293 \\
4.19999980926514	2.67655801773071 \\
4.19999980926514	2.7477068901062 \\
4.19999980926514	2.73349475860596 \\
4.19999980926514	2.90831708908081 \\
4.19999980926514	2.95788526535034 \\
4.19999980926514	3.57758259773254 \\
4.19999980926514	2.93256115913391 \\
4.19999980926514	2.89638376235962 \\
4.19999980926514	3.26006937026978 \\
4.19999980926514	2.62507319450378 \\
4.19999980926514	2.77339291572571 \\
4.19999980926514	3.16111493110657 \\
4.19999980926514	3.15726661682129 \\
4.19999980926514	2.92621278762817 \\
4.19999980926514	2.75490760803223 \\
4.19999980926514	2.65109348297119 \\
4.19999980926514	3.25919675827026 \\
4.19999980926514	2.78134059906006 \\
4.19999980926514	2.78177809715271 \\
4.19999980926514	2.70179796218872 \\
4.19999980926514	2.91426134109497 \\
4.19999980926514	2.88705849647522 \\
4.19999980926514	2.67442417144775 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.19999980926514	1.37322676181793 \\
5.19999980926514	0.629244744777679 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.19999980926514	1.88035652041435 \\
5.19999980926514	2.63665199279785 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.11249981075525	0.629244744777679 \\
5.28749980777502	0.629244744777679 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.11249981075525	2.63665199279785 \\
5.28749980777502	2.63665199279785 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
5.19999980926514	0.554910719394684 \\
5.19999980926514	3.84184455871582 \\
5.19999980926514	3.14089727401733 \\
5.19999980926514	2.89910221099854 \\
5.19999980926514	2.71854519844055 \\
5.19999980926514	2.8902440071106 \\
5.19999980926514	2.72639942169189 \\
5.19999980926514	2.95825552940369 \\
5.19999980926514	3.31600308418274 \\
5.19999980926514	2.76761221885681 \\
5.19999980926514	2.86879658699036 \\
5.19999980926514	3.1974925994873 \\
5.19999980926514	2.64871215820312 \\
5.19999980926514	3.82822370529175 \\
5.19999980926514	3.34816241264343 \\
5.19999980926514	3.29010772705078 \\
5.19999980926514	2.92866635322571 \\
5.19999980926514	2.89999747276306 \\
5.19999980926514	2.7838306427002 \\
5.19999980926514	3.86907601356506 \\
5.19999980926514	4.56879663467407 \\
5.19999980926514	3.43832159042358 \\
5.19999980926514	2.70823240280151 \\
5.19999980926514	3.39439988136292 \\
5.19999980926514	3.65929985046387 \\
5.19999980926514	3.36573648452759 \\
5.19999980926514	3.3319845199585 \\
5.19999980926514	4.48640155792236 \\
5.19999980926514	4.60545587539673 \\
5.19999980926514	2.67180228233337 \\
5.19999980926514	2.70121431350708 \\
5.19999980926514	4.31796264648438 \\
5.19999980926514	4.2804479598999 \\
5.19999980926514	3.05657458305359 \\
5.19999980926514	2.80880641937256 \\
5.19999980926514	3.47584199905396 \\
5.19999980926514	3.87096452713013 \\
5.19999980926514	3.40014982223511 \\
5.19999980926514	3.23542284965515 \\
5.19999980926514	3.37100625038147 \\
5.19999980926514	2.90855813026428 \\
5.19999980926514	2.79611873626709 \\
5.19999980926514	3.89359211921692 \\
5.19999980926514	2.77013301849365 \\
5.19999980926514	3.13506197929382 \\
5.19999980926514	3.68446850776672 \\
5.19999980926514	2.98482990264893 \\
5.19999980926514	3.44036102294922 \\
5.19999980926514	2.89803814888 \\
5.19999980926514	2.74994158744812 \\
5.19999980926514	2.70688056945801 \\
5.19999980926514	2.99010610580444 \\
5.19999980926514	2.86198210716248 \\
5.19999980926514	2.69646668434143 \\
5.19999980926514	3.13730430603027 \\
5.19999980926514	3.31136727333069 \\
5.19999980926514	2.66582322120667 \\
5.19999980926514	2.82695269584656 \\
5.19999980926514	3.20987486839294 \\
5.19999980926514	3.7081253528595 \\
5.19999980926514	2.98526835441589 \\
5.19999980926514	2.91002297401428 \\
5.19999980926514	3.47295784950256 \\
5.19999980926514	3.07655668258667 \\
5.19999980926514	3.54974222183228 \\
5.19999980926514	2.75449299812317 \\
5.19999980926514	3.55001163482666 \\
5.19999980926514	2.67447710037231 \\
5.19999980926514	3.008873462677 \\
5.19999980926514	3.84609246253967 \\
5.19999980926514	3.76168775558472 \\
5.19999980926514	2.72008943557739 \\
5.19999980926514	2.7486834526062 \\
5.19999980926514	4.1369743347168 \\
5.19999980926514	3.82914924621582 \\
5.19999980926514	2.80677509307861 \\
5.19999980926514	4.21928262710571 \\
5.19999980926514	4.29545879364014 \\
5.19999980926514	2.87647294998169 \\
5.19999980926514	3.91361856460571 \\
5.19999980926514	2.68346118927002 \\
5.19999980926514	4.22335815429688 \\
5.19999980926514	3.70133829116821 \\
5.19999980926514	3.20920205116272 \\
5.19999980926514	3.78085494041443 \\
5.19999980926514	2.73065447807312 \\
5.19999980926514	2.6969735622406 \\
5.19999980926514	3.34546947479248 \\
5.19999980926514	2.91299700737 \\
5.19999980926514	3.2514865398407 \\
5.19999980926514	3.52892208099365 \\
5.19999980926514	2.82545733451843 \\
5.19999980926514	3.49398446083069 \\
5.19999980926514	3.16485095024109 \\
5.19999980926514	3.45995044708252 \\
5.19999980926514	2.83458638191223 \\
5.19999980926514	3.16581869125366 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.19999980926514	1.89096352458 \\
6.19999980926514	0.829840838909149 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.19999980926514	2.76478499174118 \\
6.19999980926514	4.05607795715332 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.11249981075525	0.829840838909149 \\
6.28749980777502	0.829840838909149 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.11249981075525	4.05607795715332 \\
6.28749980777502	4.05607795715332 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
6.19999980926514	4.31510257720947 \\
6.19999980926514	4.4583854675293 \\
6.19999980926514	6.1931586265564 \\
6.19999980926514	9.22254371643066 \\
6.19999980926514	12.1061029434204 \\
6.19999980926514	6.30652475357056 \\
6.19999980926514	4.93353319168091 \\
6.19999980926514	4.33099031448364 \\
6.19999980926514	4.1010913848877 \\
6.19999980926514	6.3310227394104 \\
6.19999980926514	10.3348579406738 \\
6.19999980926514	14.2406406402588 \\
6.19999980926514	8.81930732727051 \\
6.19999980926514	5.33942079544067 \\
6.19999980926514	4.32902336120605 \\
6.19999980926514	4.93507385253906 \\
6.19999980926514	6.30457401275635 \\
6.19999980926514	7.961350440979 \\
6.19999980926514	4.76054811477661 \\
6.19999980926514	4.48500680923462 \\
6.19999980926514	6.64993953704834 \\
6.19999980926514	4.9380955696106 \\
6.19999980926514	4.69108200073242 \\
6.19999980926514	4.58015966415405 \\
6.19999980926514	4.50479984283447 \\
6.19999980926514	4.40038824081421 \\
6.19999980926514	4.6087646484375 \\
6.19999980926514	6.25350332260132 \\
6.19999980926514	5.04465103149414 \\
6.19999980926514	5.312659740448 \\
6.19999980926514	4.68953227996826 \\
6.19999980926514	4.42813158035278 \\
6.19999980926514	5.0443959236145 \\
6.19999980926514	4.40092372894287 \\
6.19999980926514	5.77490472793579 \\
6.19999980926514	4.71105098724365 \\
6.19999980926514	4.12803792953491 \\
6.19999980926514	4.71623229980469 \\
6.19999980926514	4.26222467422485 \\
6.19999980926514	5.17935800552368 \\
6.19999980926514	5.64001369476318 \\
6.19999980926514	4.08212375640869 \\
6.19999980926514	4.44845294952393 \\
6.19999980926514	5.9243483543396 \\
6.19999980926514	5.2908148765564 \\
6.19999980926514	4.62928628921509 \\
6.19999980926514	4.41250133514404 \\
6.19999980926514	4.21891975402832 \\
6.19999980926514	4.24445915222168 \\
6.19999980926514	4.52597379684448 \\
6.19999980926514	8.68279457092285 \\
6.19999980926514	17.0942268371582 \\
6.19999980926514	9.1719388961792 \\
6.19999980926514	4.44681835174561 \\
6.19999980926514	8.59506797790527 \\
6.19999980926514	14.8687725067139 \\
6.19999980926514	14.4483680725098 \\
6.19999980926514	7.65378332138062 \\
6.19999980926514	4.9011549949646 \\
6.19999980926514	4.51896619796753 \\
6.19999980926514	9.5184440612793 \\
6.19999980926514	14.387622833252 \\
6.19999980926514	20.5608234405518 \\
6.19999980926514	21.1080379486084 \\
6.19999980926514	10.7510862350464 \\
6.19999980926514	7.70981693267822 \\
6.19999980926514	5.11691093444824 \\
6.19999980926514	7.2778000831604 \\
6.19999980926514	9.68888664245605 \\
6.19999980926514	16.5570888519287 \\
6.19999980926514	14.6599187850952 \\
6.19999980926514	7.3836555480957 \\
6.19999980926514	6.12331008911133 \\
6.19999980926514	4.21927165985107 \\
6.19999980926514	7.56257486343384 \\
6.19999980926514	10.1676034927368 \\
6.19999980926514	5.409752368927 \\
6.19999980926514	4.46864795684814 \\
6.19999980926514	8.27060127258301 \\
6.19999980926514	5.64619398117065 \\
6.19999980926514	5.84434843063354 \\
6.19999980926514	8.83365535736084 \\
6.19999980926514	6.72913646697998 \\
6.19999980926514	5.59039354324341 \\
6.19999980926514	10.5598764419556 \\
6.19999980926514	12.8791809082031 \\
6.19999980926514	9.83599662780762 \\
6.19999980926514	5.4798150062561 \\
6.19999980926514	7.34484767913818 \\
6.19999980926514	6.98352098464966 \\
6.19999980926514	6.73111820220947 \\
6.19999980926514	5.18074226379395 \\
6.19999980926514	4.78078174591064 \\
6.19999980926514	4.11049747467041 \\
6.19999980926514	4.8783073425293 \\
6.19999980926514	4.85329389572144 \\
6.19999980926514	7.57184267044067 \\
6.19999980926514	4.3698148727417 \\
6.19999980926514	8.29116058349609 \\
6.19999980926514	4.74392986297607 \\
6.19999980926514	5.15113401412964 \\
6.19999980926514	4.52416324615479 \\
6.19999980926514	4.70660924911499 \\
6.19999980926514	4.28322315216064 \\
6.19999980926514	5.02363872528076 \\
6.19999980926514	4.21094512939453 \\
6.19999980926514	5.39368486404419 \\
6.19999980926514	4.71071147918701 \\
6.19999980926514	4.87037992477417 \\
6.19999980926514	4.63654565811157 \\
6.19999980926514	6.13307857513428 \\
6.19999980926514	4.87310075759888 \\
6.19999980926514	4.62349843978882 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.19999980926514	1.08421939611435 \\
7.19999980926514	0.523109793663025 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.19999980926514	1.63016512989998 \\
7.19999980926514	2.42420220375061 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.11249981075525	0.523109793663025 \\
7.28749980777502	0.523109793663025 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.11249981075525	2.42420220375061 \\
7.28749980777502	2.42420220375061 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
7.19999980926514	2.87481689453125 \\
7.19999980926514	3.48190927505493 \\
7.19999980926514	2.51648139953613 \\
7.19999980926514	3.05827403068542 \\
7.19999980926514	2.59123754501343 \\
7.19999980926514	2.59541511535645 \\
7.19999980926514	2.75261330604553 \\
7.19999980926514	2.55736541748047 \\
7.19999980926514	3.90111994743347 \\
7.19999980926514	2.68386816978455 \\
7.19999980926514	2.84474182128906 \\
7.19999980926514	2.5896680355072 \\
7.19999980926514	7.57254219055176 \\
7.19999980926514	13.9390106201172 \\
7.19999980926514	6.37748384475708 \\
7.19999980926514	2.68339133262634 \\
7.19999980926514	2.87674689292908 \\
7.19999980926514	5.82530355453491 \\
7.19999980926514	10.8152551651001 \\
7.19999980926514	2.78965830802917 \\
7.19999980926514	3.266676902771 \\
7.19999980926514	2.83129525184631 \\
7.19999980926514	9.76694583892822 \\
7.19999980926514	42.2958297729492 \\
7.19999980926514	63.9890441894531 \\
7.19999980926514	51.3325386047363 \\
7.19999980926514	32.7334022521973 \\
7.19999980926514	17.4962902069092 \\
7.19999980926514	6.55068254470825 \\
7.19999980926514	5.21205520629883 \\
7.19999980926514	4.30268812179565 \\
7.19999980926514	3.52954816818237 \\
7.19999980926514	3.33088636398315 \\
7.19999980926514	2.71415066719055 \\
7.19999980926514	5.52013874053955 \\
7.19999980926514	2.69580054283142 \\
7.19999980926514	5.23850011825562 \\
7.19999980926514	3.80155301094055 \\
7.19999980926514	4.34457588195801 \\
7.19999980926514	3.16869473457336 \\
7.19999980926514	2.51508116722107 \\
7.19999980926514	3.22465443611145 \\
7.19999980926514	2.49196696281433 \\
7.19999980926514	2.75305771827698 \\
7.19999980926514	20.4721832275391 \\
7.19999980926514	52.014533996582 \\
7.19999980926514	31.8596954345703 \\
7.19999980926514	8.5154447555542 \\
7.19999980926514	2.74459147453308 \\
7.19999980926514	2.81706523895264 \\
7.19999980926514	3.89527988433838 \\
7.19999980926514	2.62221550941467 \\
7.19999980926514	3.09556436538696 \\
7.19999980926514	2.4640965461731 \\
7.19999980926514	3.37235260009766 \\
7.19999980926514	2.64788842201233 \\
7.19999980926514	12.5292692184448 \\
7.19999980926514	53.5522232055664 \\
7.19999980926514	106.760406494141 \\
7.19999980926514	93.6058197021484 \\
7.19999980926514	41.0026473999023 \\
7.19999980926514	14.4067649841309 \\
7.19999980926514	3.38924074172974 \\
7.19999980926514	4.49702119827271 \\
7.19999980926514	3.68901634216309 \\
7.19999980926514	2.90067076683044 \\
7.19999980926514	2.45125246047974 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.19999980926514	1.81912350654602 \\
8.19999980926514	0.851164758205414 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.19999980926514	2.4757439494133 \\
8.19999980926514	3.41372561454773 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.11249981075525	0.851164758205414 \\
8.28749980777502	0.851164758205414 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.11249981075525	3.41372561454773 \\
8.28749980777502	3.41372561454773 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
8.19999980926514	0.720797598361969 \\
8.19999980926514	7.11440896987915 \\
8.19999980926514	6.09411573410034 \\
8.19999980926514	5.71368503570557 \\
8.19999980926514	4.24871158599854 \\
8.19999980926514	3.77195525169373 \\
8.19999980926514	3.60335040092468 \\
8.19999980926514	10.9043197631836 \\
8.19999980926514	15.4553775787354 \\
8.19999980926514	7.92590379714966 \\
8.19999980926514	3.50792455673218 \\
8.19999980926514	3.88674139976501 \\
8.19999980926514	4.22150278091431 \\
8.19999980926514	4.23250675201416 \\
8.19999980926514	3.91849803924561 \\
8.19999980926514	5.34748601913452 \\
8.19999980926514	3.46845388412476 \\
8.19999980926514	4.24407720565796 \\
8.19999980926514	6.06339263916016 \\
8.19999980926514	3.61083149909973 \\
8.19999980926514	3.86502742767334 \\
8.19999980926514	3.47693419456482 \\
8.19999980926514	12.6265888214111 \\
8.19999980926514	11.9729776382446 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.19999980926514	2.24571192264557 \\
9.19999980926514	0.881974935531616 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.19999980926514	7.92484629154205 \\
9.19999980926514	16.4056644439697 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.11249981075525	0.881974935531616 \\
9.28749980777502	0.881974935531616 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.11249981075525	16.4056644439697 \\
9.28749980777502	16.4056644439697 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
9.19999980926514	18.0214385986328 \\
9.19999980926514	16.5266513824463 \\
9.19999980926514	17.3362102508545 \\
9.19999980926514	16.8591289520264 \\
9.19999980926514	17.5011978149414 \\
9.19999980926514	17.1161937713623 \\
9.19999980926514	20.7279014587402 \\
9.19999980926514	16.5490665435791 \\
9.19999980926514	19.9345836639404 \\
9.19999980926514	25.6595993041992 \\
9.19999980926514	21.5788059234619 \\
9.19999980926514	16.9282512664795 \\
9.19999980926514	17.2447471618652 \\
9.19999980926514	18.1534481048584 \\
9.19999980926514	21.56787109375 \\
9.19999980926514	17.9739646911621 \\
9.19999980926514	19.8189735412598 \\
9.19999980926514	18.2784404754639 \\
9.19999980926514	18.7764930725098 \\
9.19999980926514	20.3369941711426 \\
9.19999980926514	16.631763458252 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.1999998092651	1.87494915723801 \\
10.1999998092651	0.735925912857056 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.1999998092651	2.64173269271851 \\
10.1999998092651	3.76937246322632 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.1124998107553	0.735925912857056 \\
10.287499807775	0.735925912857056 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.1124998107553	3.76937246322632 \\
10.287499807775	3.76937246322632 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10.1999998092651	4.18231296539307 \\
10.1999998092651	3.93517565727234 \\
10.1999998092651	4.03840684890747 \\
10.1999998092651	4.0762243270874 \\
10.1999998092651	4.59973049163818 \\
10.1999998092651	3.98108148574829 \\
10.1999998092651	4.39166021347046 \\
10.1999998092651	4.03007507324219 \\
10.1999998092651	4.05484485626221 \\
10.1999998092651	4.75439786911011 \\
10.1999998092651	3.79760599136353 \\
10.1999998092651	3.82815790176392 \\
10.1999998092651	3.856849193573 \\
10.1999998092651	3.84662961959839 \\
10.1999998092651	4.0730996131897 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.1999998092651	1.93991753458977 \\
11.1999998092651	0.882005393505096 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.1999998092651	2.72622746229172 \\
11.1999998092651	3.88509511947632 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.1124998107553	0.882005393505096 \\
11.287499807775	0.882005393505096 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.1124998107553	3.88509511947632 \\
11.287499807775	3.88509511947632 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
11.1999998092651	6.13784027099609 \\
11.1999998092651	4.56359958648682 \\
11.1999998092651	4.04550123214722 \\
11.1999998092651	4.72496652603149 \\
11.1999998092651	4.63231039047241 \\
11.1999998092651	4.76794099807739 \\
11.1999998092651	4.3158130645752 \\
11.1999998092651	4.32778310775757 \\
11.1999998092651	4.21989059448242 \\
11.1999998092651	4.62027215957642 \\
11.1999998092651	4.17414093017578 \\
11.1999998092651	3.98730111122131 \\
11.1999998092651	4.92490291595459 \\
11.1999998092651	4.82288694381714 \\
11.1999998092651	4.88301420211792 \\
11.1999998092651	6.61027669906616 \\
11.1999998092651	3.9541232585907 \\
11.1999998092651	4.20788288116455 \\
11.1999998092651	6.08977794647217 \\
11.1999998092651	4.04673385620117 \\
11.1999998092651	4.47162866592407 \\
11.1999998092651	3.96594595909119 \\
11.1999998092651	4.30905389785767 \\
11.1999998092651	4.94953727722168 \\
11.1999998092651	4.91728687286377 \\
11.1999998092651	4.88055515289307 \\
11.1999998092651	4.20028209686279 \\
11.1999998092651	4.40292358398438 \\
11.1999998092651	4.1637716293335 \\
11.1999998092651	3.97862601280212 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
12.1999998092651	1.74870279431343 \\
12.1999998092651	0.964001953601837 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
12.1999998092651	2.34988248348236 \\
12.1999998092651	3.24796509742737 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
12.1124998107553	0.964001953601837 \\
12.287499807775	0.964001953601837 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
12.1124998107553	3.24796509742737 \\
12.287499807775	3.24796509742737 \\
};
\addplot [thick, black, mark=*, mark size=0.1, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
12.1999998092651	4.03543949127197 \\
12.1999998092651	3.32482862472534 \\
12.1999998092651	3.54001450538635 \\
12.1999998092651	3.37259984016418 \\
12.1999998092651	4.46243858337402 \\
12.1999998092651	5.45283555984497 \\
12.1999998092651	21.9071102142334 \\
12.1999998092651	50.0566825866699 \\
12.1999998092651	54.9568367004395 \\
12.1999998092651	21.0307693481445 \\
12.1999998092651	4.89296245574951 \\
12.1999998092651	3.70728158950806 \\
12.1999998092651	4.40358209609985 \\
12.1999998092651	6.00779962539673 \\
12.1999998092651	3.32513904571533 \\
12.1999998092651	3.40293717384338 \\
12.1999998092651	3.41378569602966 \\
12.1999998092651	4.55393552780151 \\
12.1999998092651	6.46917581558228 \\
12.1999998092651	6.51952981948853 \\
12.1999998092651	4.24708223342896 \\
12.1999998092651	3.48462462425232 \\
12.1999998092651	4.47261714935303 \\
12.1999998092651	5.10511445999146 \\
12.1999998092651	12.2575788497925 \\
12.1999998092651	6.65278196334839 \\
12.1999998092651	3.34712052345276 \\
12.1999998092651	4.57627868652344 \\
12.1999998092651	8.21745872497559 \\
12.1999998092651	29.7521057128906 \\
12.1999998092651	3.37627482414246 \\
12.1999998092651	3.74883484840393 \\
12.1999998092651	4.34262323379517 \\
12.1999998092651	3.36948251724243 \\
12.1999998092651	3.26092910766602 \\
12.1999998092651	3.72362327575684 \\
12.1999998092651	3.35315680503845 \\
12.1999998092651	3.38782596588135 \\
12.1999998092651	3.74903750419617 \\
12.1999998092651	3.81836891174316 \\
12.1999998092651	3.60700440406799 \\
12.1999998092651	3.34141397476196 \\
12.1999998092651	3.26955986022949 \\
12.1999998092651	3.89552855491638 \\
12.1999998092651	3.81336402893066 \\
12.1999998092651	32.3958396911621 \\
12.1999998092651	58.7131843566895 \\
12.1999998092651	41.286922454834 \\
12.1999998092651	6.51119184494019 \\
12.1999998092651	3.75529336929321 \\
12.1999998092651	5.58634757995605 \\
12.1999998092651	3.60393071174622 \\
12.1999998092651	3.51902294158936 \\
12.1999998092651	4.16518306732178 \\
12.1999998092651	3.7035539150238 \\
12.1999998092651	4.43843936920166 \\
12.1999998092651	4.51719188690186 \\
12.1999998092651	4.78193616867065 \\
12.1999998092651	4.79280948638916 \\
12.1999998092651	3.30146551132202 \\
12.1999998092651	4.96452903747559 \\
12.1999998092651	4.59759140014648 \\
12.1999998092651	3.99569749832153 \\
12.1999998092651	5.28828096389771 \\
12.1999998092651	6.01722431182861 \\
12.1999998092651	3.27389430999756 \\
12.1999998092651	3.72105836868286 \\
};
\path [line width=0.4mm, draw=black, fill=color0] (axis cs:0.625000014901161,0.630034282803535)
--(axis cs:0.975000008940697,0.630034282803535)
--(axis cs:0.975000008940697,0.997290432453156)
--(axis cs:0.625000014901161,0.997290432453156)
--(axis cs:0.625000014901161,0.630034282803535)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:1.62499995529652,0.568122550845146)
--(axis cs:1.97499994933605,0.568122550845146)
--(axis cs:1.97499994933605,1.01225793361664)
--(axis cs:1.62499995529652,1.01225793361664)
--(axis cs:1.62499995529652,0.568122550845146)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:2.62499995529652,1.45441392064095)
--(axis cs:2.97499994933605,1.45441392064095)
--(axis cs:2.97499994933605,2.0076944231987)
--(axis cs:2.62499995529652,2.0076944231987)
--(axis cs:2.62499995529652,1.45441392064095)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:3.62499995529652,0.615327313542366)
--(axis cs:3.97499994933605,0.615327313542366)
--(axis cs:3.97499994933605,0.819487869739532)
--(axis cs:3.62499995529652,0.819487869739532)
--(axis cs:3.62499995529652,0.615327313542366)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:4.6250001937151,0.555751860141754)
--(axis cs:4.97500018775463,0.555751860141754)
--(axis cs:4.97500018775463,0.73411138355732)
--(axis cs:4.6250001937151,0.73411138355732)
--(axis cs:4.6250001937151,0.555751860141754)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:5.6250001937151,0.759848117828369)
--(axis cs:5.97500018775463,0.759848117828369)
--(axis cs:5.97500018775463,1.11701661348343)
--(axis cs:5.6250001937151,1.11701661348343)
--(axis cs:5.6250001937151,0.759848117828369)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:6.6250001937151,0.48798993229866)
--(axis cs:6.97500018775463,0.48798993229866)
--(axis cs:6.97500018775463,0.724971979856491)
--(axis cs:6.6250001937151,0.724971979856491)
--(axis cs:6.6250001937151,0.48798993229866)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:7.6250001937151,0.843991428613663)
--(axis cs:7.97500018775463,0.843991428613663)
--(axis cs:7.97500018775463,1.12051725387573)
--(axis cs:7.6250001937151,1.12051725387573)
--(axis cs:7.6250001937151,0.843991428613663)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:8.6250001937151,0.970736384391785)
--(axis cs:8.97500018775463,0.970736384391785)
--(axis cs:8.97500018775463,3.61158037185669)
--(axis cs:8.6250001937151,3.61158037185669)
--(axis cs:8.6250001937151,0.970736384391785)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:9.6250001937151,0.86089988052845)
--(axis cs:9.97500018775463,0.86089988052845)
--(axis cs:9.97500018775463,1.16711202263832)
--(axis cs:9.6250001937151,1.16711202263832)
--(axis cs:9.6250001937151,0.86089988052845)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:10.6250001937151,0.839695155620575)
--(axis cs:10.9750001877546,0.839695155620575)
--(axis cs:10.9750001877546,1.19889131188393)
--(axis cs:10.6250001937151,1.19889131188393)
--(axis cs:10.6250001937151,0.839695155620575)
--cycle;

\path [line width=0.4mm, draw=black, fill=color0] (axis cs:11.6250001937151,0.772556081414223)
--(axis cs:11.9750001877546,0.772556081414223)
--(axis cs:11.9750001877546,1.02214759588242)
--(axis cs:11.6250001937151,1.02214759588242)
--(axis cs:11.6250001937151,0.772556081414223)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:1.02500005066395,1.39284712076187)
--(axis cs:1.37500004470348,1.39284712076187)
--(axis cs:1.37500004470348,2.26976948976517)
--(axis cs:1.02500005066395,2.26976948976517)
--(axis cs:1.02500005066395,1.39284712076187)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:2.02500005066395,1.15626615285873)
--(axis cs:2.37500004470348,1.15626615285873)
--(axis cs:2.37500004470348,2.10877132415771)
--(axis cs:2.02500005066395,2.10877132415771)
--(axis cs:2.02500005066395,1.15626615285873)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:3.02500005066395,3.17999166250229)
--(axis cs:3.37500004470348,3.17999166250229)
--(axis cs:3.37500004470348,4.64044940471649)
--(axis cs:3.02500005066395,4.64044940471649)
--(axis cs:3.02500005066395,3.17999166250229)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:4.02499981224537,1.46773558855057)
--(axis cs:4.3749998062849,1.46773558855057)
--(axis cs:4.3749998062849,1.92739525437355)
--(axis cs:4.02499981224537,1.92739525437355)
--(axis cs:4.02499981224537,1.46773558855057)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:5.02499981224537,1.37322676181793)
--(axis cs:5.3749998062849,1.37322676181793)
--(axis cs:5.3749998062849,1.88035652041435)
--(axis cs:5.02499981224537,1.88035652041435)
--(axis cs:5.02499981224537,1.37322676181793)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:6.02499981224537,1.89096352458)
--(axis cs:6.3749998062849,1.89096352458)
--(axis cs:6.3749998062849,2.76478499174118)
--(axis cs:6.02499981224537,2.76478499174118)
--(axis cs:6.02499981224537,1.89096352458)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:7.02499981224537,1.08421939611435)
--(axis cs:7.3749998062849,1.08421939611435)
--(axis cs:7.3749998062849,1.63016512989998)
--(axis cs:7.02499981224537,1.63016512989998)
--(axis cs:7.02499981224537,1.08421939611435)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:8.02499981224537,1.81912350654602)
--(axis cs:8.3749998062849,1.81912350654602)
--(axis cs:8.3749998062849,2.4757439494133)
--(axis cs:8.02499981224537,2.4757439494133)
--(axis cs:8.02499981224537,1.81912350654602)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:9.02499981224537,2.24571192264557)
--(axis cs:9.3749998062849,2.24571192264557)
--(axis cs:9.3749998062849,7.92484629154205)
--(axis cs:9.02499981224537,7.92484629154205)
--(axis cs:9.02499981224537,2.24571192264557)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:10.0249998122454,1.87494915723801)
--(axis cs:10.3749998062849,1.87494915723801)
--(axis cs:10.3749998062849,2.64173269271851)
--(axis cs:10.0249998122454,2.64173269271851)
--(axis cs:10.0249998122454,1.87494915723801)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:11.0249998122454,1.93991753458977)
--(axis cs:11.3749998062849,1.93991753458977)
--(axis cs:11.3749998062849,2.72622746229172)
--(axis cs:11.0249998122454,2.72622746229172)
--(axis cs:11.0249998122454,1.93991753458977)
--cycle;

\path [line width=0.4mm, draw=black, fill=color1] (axis cs:12.0249998122454,1.74870279431343)
--(axis cs:12.3749998062849,1.74870279431343)
--(axis cs:12.3749998062849,2.34988248348236)
--(axis cs:12.0249998122454,2.34988248348236)
--(axis cs:12.0249998122454,1.74870279431343)
--cycle;

\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
0.625000014901161	0.808900833129883 \\
0.975000008940697	0.808900833129883 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.62499995529652	0.79060223698616 \\
1.97499994933605	0.79060223698616 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.62499995529652	1.70014029741287 \\
2.97499994933605	1.70014029741287 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.62499995529652	0.703520029783249 \\
3.97499994933605	0.703520029783249 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.6250001937151	0.645884305238724 \\
4.97500018775463	0.645884305238724 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.6250001937151	0.915896147489548 \\
5.97500018775463	0.915896147489548 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.6250001937151	0.59504035115242 \\
6.97500018775463	0.59504035115242 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.6250001937151	0.984532445669174 \\
7.97500018775463	0.984532445669174 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.6250001937151	1.87612974643707 \\
8.97500018775463	1.87612974643707 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.6250001937151	1.02470165491104 \\
9.97500018775463	1.02470165491104 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.6250001937151	1.02135801315308 \\
10.9750001877546	1.02135801315308 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.6250001937151	0.893001854419708 \\
11.9750001877546	0.893001854419708 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
1.02500005066395	1.77341192960739 \\
1.37500004470348	1.77341192960739 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
2.02500005066395	1.65193575620651 \\
2.37500004470348	1.65193575620651 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
3.02500005066395	3.85996782779694 \\
3.37500004470348	3.85996782779694 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
4.02499981224537	1.67700403928757 \\
4.3749998062849	1.67700403928757 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
5.02499981224537	1.6058275103569 \\
5.3749998062849	1.6058275103569 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
6.02499981224537	2.29862749576569 \\
6.3749998062849	2.29862749576569 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
7.02499981224537	1.33851253986359 \\
7.3749998062849	1.33851253986359 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
8.02499981224537	2.13703835010529 \\
8.3749998062849	2.13703835010529 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
9.02499981224537	4.27909278869629 \\
9.3749998062849	4.27909278869629 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
10.0249998122454	2.2522451877594 \\
10.3749998062849	2.2522451877594 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
11.0249998122454	2.31485867500305 \\
11.3749998062849	2.31485867500305 \\
};
\addplot [line width=0.4mm, black, forget plot]
table [row sep=\\]{%
12.0249998122454	2.02073180675507 \\
12.3749998062849	2.02073180675507 \\
};
\end{axis}

\end{tikzpicture}

==> sampling.tikz <==
\begin{tikzpicture}[scale=1, node distance=2pt]

  \pgfmathsetmacro{\offsetxy}{0.5}
  \pgfmathsetmacro{\offsetz}{0.5}
  \pgfmathsetmacro{\lengthxy}{1.5}
  \pgfmathsetmacro{\lengthz}{1.5}

  \draw[->,>=stealth, thick] (-\cubex-\offsetxy,-\cubey-\offsetxy,0) node [below right] {phase encoding directions} -- (-\cubex-\offsetxy+\lengthxy,-\cubey-\offsetxy,0); % x
  \draw[->,>=stealth, thick] (-\cubex-\offsetxy,-\cubey-\offsetxy,0) -- (-\cubex-\offsetxy,-\cubey-\offsetxy+\lengthxy,0); % y
  %\draw[->,>=stealth] (\offsetz,-\cubey,0) node [right=1em, align=left, rotate=45] {readout direction} -- (\offsetz,-\cubey,-\lengthz); % z
  \draw[->,>=stealth, thick] (\offsetz,-\cubey,0) node [anchor=center, right=1em, align=left] {frequency encoding\\direction} -- (\offsetz,-\cubey,-\lengthz); % z


  \def\cmtopt{28.45274}
  \begin{scope}[shift={(0,0,0)},
                    z={(\xx*\cmtopt pt,\xy*\cmtopt pt)},
                    x={(\yx*\cmtopt pt,\yy*\cmtopt pt)},
                    y={(\zx*\cmtopt pt,\zy*\cmtopt pt)}]

   \foreach \sx/\sy in {0.6/1.8,
                        0.6/-0.8,
                        0.4/0,
                        0/-0.4,
                        0.8/0.6,
                        -1.8/0.6
                        %0.2/-0.6,
                        %-0.4/-1.0,
                        %-1.4/-0.8,
                        }{
    \tdcylxy{\cubex*0.5+\sx}{-\cubey*0.5+\sy}{0}{\rb}{\cubez*0.5}{side1}{base1} % y z x  r h c1 c2
   }
   % center
    \tdcylxy{\cubex*0.5}{-\cubey*0.5}{0}{\ra}{\cubez*0.5}{side}{base} % y z x  r h c1 c2



  %  \tdcylxy{\cubex*0.55}{-\cubey*0.5}{0}{\rb}{\cubez*0.5}{side1}{base1} % y z x  r h c1 c2
  \end{scope}


    \draw[thick, line join=round] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[thick, fill=faceb,opacity=0.5, line join=round] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[thick, line join=round] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[thick, fill=facec,opacity=0.5, line join=round] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \draw[thick, line join=round] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \draw[thick, dashed, opacity=0.5, line join=round] (-\cubex,0,-\cubez) -- (-\cubex,-\cubey,-\cubez) -- (-\cubex,-\cubey,0);
    \draw[thick, dashed, opacity=0.5, line join=round] (-\cubex,-\cubey,-\cubez) -- (0,-\cubey,-\cubez);
    % time
    %\node[above left] at (-\cubex,0,-\cubez*0.5) {$t_1$};

    \node (time) at (\cubex*0.3,-\cubey*0.1,-\cubez*0.5){};
    \node[right= of time, xshift=-10pt] (ttext) {$t=12$};
    \node[below=10pt of time] (center){};
    \filldraw[thick, black, fill=base] (center) circle[radius=\ra];
    \node[right= of center] (ctext) {$C_t$ (center patch)};

    %\node (periphery) at (\cubex*0.2,-\cubey*0.5,-\cubez*0.5){};
    \node[below=10pt of center] (periphery){};
    \filldraw[thick, black, fill=base1] (periphery) circle[radius=\rb];
    \node[right= of periphery] (ptext) {$H_t$ (periphery patch)};
    
    \node[below=10pt of periphery, xshift=5pt] (cuboid){};
    \begin{scope}[shift={(cuboid)}, scale=0.1]
      \draw[thick, line join=round] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
      \draw[thick, line join=round] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
      \draw[thick, line join=round] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node[right= of cuboid, yshift=-3pt] (cubtext) {field of view (k-space)};

  % cylinder
  \begin{scope}[shift={(0,0,0)},
                    z={(\xx*\cmtopt pt,\xy*\cmtopt pt)},
                    x={(\yx*\cmtopt pt,\yy*\cmtopt pt)},
                    y={(\zx*\cmtopt pt,\zy*\cmtopt pt)}]
    \foreach \sx/\sy in {-0.4/0,
                        0/0.4,
                        -0.6/0.8,
                        -0.8/-0.6,
                        1.8/-0.6,
                        -0.6/-1.8
                        % 0.4/1.0,
                        % 1.4/0.8
                        }{
     \tdcylxy{\cubex*0.5+\sx}{-\cubey*0.5+\sy}{0}{\rb}{\cubez*0.5}{side1}{base1} % y z x  r h c1 c2
    }

  \end{scope}

\end{tikzpicture}


==> sequence.tikz <==
\begin{tikzpicture}[scale=3.4]
\def\offsetn{0.3} % offset for normal cores
\def\offsetl{0.35} % offset for large cores
\def\tcn{0.2725} % time for normal core
\def\tcs{0.0225} % time for small core
\def\tcl{0.38125} % time for large core
\def\tpn{0.1725} % time for normal patch
\def\dotr{0.002} % radius of dots
\def\smalldelta{0.01}


\foreach \i in {0,1,2,4,5,6} {
  % draw normal cores
  \def\xc{\i*\tcn + \i*\tpn + \tcn/2}
  %\draw[thick, pattern=crosshatch dots, pattern color=gray] (\xc,\offsetn) circle [radius=\tcn/2-\smalldelta];
  \draw[thick, fill=yellow] (\xc,\offsetn) circle [radius=\tcn/2-\smalldelta];
  
  \ifthenelse{\i<3}
    {\node[black!75!yellow] at (\xc,\offsetn) {$C_{\i}$};}
    {}
  ;

  %\draw[fill] (\xc,\offsetn) circle [radius=\dotr];

  % draw normal patches
  \def\xp{\i*\tcn + \i*\tpn + \tcn + \tpn/2}
  %\draw[thick, pattern=north east lines, pattern color=gray] (\xp,\offsetn) circle [radius=\tpn/2-\smalldelta];
  \draw[thick, fill=cyan] (\xp,\offsetn) circle [radius=\tpn/2-\smalldelta];
  
  \ifthenelse{\i<3}
    {\node[white!85!cyan] at (\xp,\offsetn) {$H_{\i}$};}
    {}
  ;
  
  %\draw[fill] (\xp,\offsetn) circle [radius=\dotr];
}

% draw time needed for first normal core
\draw[thick, gray, dashed] (0,0) -- (0,\offsetn+\tcn/1.25);
\draw[thick, gray, dashed] (\tcn,0) -- (\tcn,\offsetn+\tcn/1.25);
\node[above] at (\tcn/2,\offsetn+\tcn/1.5) {$t_C$};

% draw time needed for second patch
\draw[thick, gray, dashed] (2*\tcn + \tpn,0) -- (2*\tcn + \tpn,\offsetn+\tcn/1.25);
\draw[thick, gray, dashed] (2*\tcn + 2*\tpn,0) -- (2*\tcn + 2*\tpn,\offsetn+\tcn/1.25);
\node[above] at (2*\tcn + 1.5*\tpn,\offsetn+\tcn/1.5) {$t_H$};


\def\offsetd{2.5*\tcn + 2*\tpn}
\def\shifttwo{\tcn/4+\tpn/4}
\node (b) at (\offsetd+\shifttwo, \offsetn+\tcn) {$\Delta$};
%\draw[<-,above] (\offsetd+\smalldelta*2, \offsetn+\tcn/1.25) -- (b);
%\draw[->,above] (b) -- (\offsetd+0.5*\tcn + 0.5*\tpn-\smalldelta*2, \offsetn+\tcn/1.25);
\draw[<->,above] (\offsetd+\smalldelta*2, \offsetn+\tcn/1.25) -- (\offsetd+0.5*\tcn + 0.5*\tpn-\smalldelta*2, \offsetn+\tcn/1.25);
%\node[above, yshift=4] (c) at (b) {shift};

\draw[thick, gray, dashed] (2.5*\tcn + 2*\tpn,\offsetn+\tcn/2) -- (2.5*\tcn + 2*\tpn,\offsetn+\tcn/1.25);
\draw[thick, gray, dashed] (3*\tcn + 2.5*\tpn,\offsetn+\tpn/2) -- (3*\tcn + 2.5*\tpn,\offsetn+\tcn/1.25);
 

\draw[thick, gray, dashed] (\tcl,0) -- (\tcl,-\offsetl-\tcl/1.5);
\draw[thick, gray, dashed] (2*\tcl,0) -- (2*\tcl,-\offsetl-\tcl/1.5);
\node[below] at (1.5*\tcl,-\offsetl-\tcl/1.75) {$t_{\widehat{C}}$};

\foreach \i in {0,...,2} {
  % draw large cores
  \def\xc{\i*\tcl + \tcl/2}
  %\draw[thick, pattern=crosshatch dots, pattern color=gray] (\xc,-\offsetl) circle [radius=\tcl/2-\smalldelta];
  \draw[thick, fill=yellow] (\xc,-\offsetl) circle [radius=\tcl/2-\smalldelta];
  \node[black!75!yellow] at (\xc,-\offsetl) {$\widehat{C}_{\i}$};
  %\draw[fill] (\xc,-\offsetl) circle [radius=\dotr];
}

\def\offsets{3*\tcn + 4*\tpn + \tcn}
\foreach \i in {0,...,6} {
  % draw small cores
  \def\xc{\offsets + \i*\tcs + \i*\tpn + \tcs/2}
  %\draw[thick, pattern=crosshatch dots, pattern color=gray] (\xc,-\offsetl) circle [radius=\tcs/2-\smalldelta/2];
  \draw[thick, fill=yellow] (\xc,-\offsetl) circle [radius=\tcs/2-\smalldelta/2];
  %\draw[fill] (\xc,-\offsetl) circle [radius=0.01];

  \def\xp{\offsets + \i*\tcs + \i*\tpn + \tcs + \tpn/2}
  %\draw[thick, pattern=north east lines,, pattern color=gray] (\xp,-\offsetl) circle [radius=\tpn/2-\smalldelta];
  \draw[thick, fill=cyan] (\xp,-\offsetl) circle [radius=\tpn/2-\smalldelta];
}
\def\offsetsl{\offsets + \tcs/2 - \smalldelta} % offset of small line
\draw[dashed, thick, gray] (\offsetsl, -\offsetl-\tcl/1.5) -- (\offsetsl,\offsetn+\tcn/1.25);
\def\offsetsll{\offsets + 2*\tcn + 2*\tpn} % offset of small line
\draw[dashed, thick, gray] (\offsetsll, -\offsetl-\tcl/1.5) -- (\offsetsll,\offsetn+\tcn/1.25);

\def\clabel{\offsets + 4*\tcs + 3.85*\tpn + \tcs/2}
\def\xc{\offsets + \i*\tcs + \i*\tpn + \tcs/2}
\node (z1) at (\clabel,-\offsetl/2.5){$\widecheck{C}_{j+2}$};
\def\cclabel{\offsets + 3*\tcs + 3*\tpn + \tcs/2}
\node (z2) at (\cclabel, -\offsetl){};
\draw[->] (z1) to[out=180,in=90] (z2);

\node (a) at (\offsetsl + \tcn + \tpn, -\offsetl-\tcl/1.5) {$4.56 \times H_t$};
\draw[<-,below] (\offsetsl+\smalldelta*2, -\offsetl-\tcl/1.5) -- (a);
\draw[->,below] (a) -- (\offsetsll-\smalldelta*2, -\offsetl-\tcl/1.5);% {$4.56$ patches};

\node (b) at (\offsetsl + \tcn + \tpn, \offsetn+\tcn/1.25) {$2 \times H_t$};
\draw[<-,above] (\offsetsl+\smalldelta*2, \offsetn+\tcn/1.25) -- (b);
\draw[->,above] (b) -- (\offsetsll-\smalldelta*2, \offsetn+\tcn/1.25);% {$4.56$ patches};

\def\offsetslll{\offsets + 6*\tcs + 6*\tpn}
\draw[dashed, thick, gray] (\offsetslll, 0) -- (\offsetslll,-\offsetl-\tcl/1.5);
\def\offsetsllll{\offsets + 7*\tcs + 6*\tpn}
\draw[dashed, thick, gray] (\offsetsllll, 0) -- (\offsetsllll,-\offsetl-\tcl/1.5);
\def\offsetslllll{\offsets + 6.5*\tcs + 6*\tpn}
\node[below] at (\offsetslllll,-\offsetl-\tcl/1.75) {$t_{\widecheck{C}}$};

% draw main time line
\draw [thick, darkgray] (0,0) -- (3.2*\tcn + 3.2*\tpn,0){};
\draw [thick, dotted, darkgray] (3.2*\tcn + 3.2*\tpn,0) -- (4.25*\tcl,0){};
\draw [->, thick, darkgray] (4.25*\tcl,0) -- (3.15,0){};

% draw ticks
\foreach \x in {0,1}{
  \node [below] at (\x,0) {\SI{\x}{\second}};
  \draw[thick] (\x,-0.5pt) -- (\x,0.5pt);
}

\foreach \x/\y/\t in {4.5/4/$t_i$, 5.5/5/$t_{i+1}$, 6.5/6/$t_{i+2}$}{
  \node [above] at (\x*\tcn+\y*\tpn,0) {\t};
  \draw[thick] (\x*\tcn+\y*\tpn,0) -- (\x*\tcn+\y*\tpn,0.5pt);
}

\foreach \x/\t in {1/$t_j$, 2/$t_{j+1}$}{
  \node [below] at (\offsetsl+\smalldelta+\x*\tcs+\x*\tpn,0) {\t};
  \draw[thick] (\offsetsl+\smalldelta+\x*\tcs+\x*\tpn,0) -- (\offsetsl+\smalldelta+\x*\tcs+\x*\tpn,-0.5pt);
}

\node[right] at (3.15,0){$t$\,[s]};

\draw [->, dotted, darkgray] (3.2*\tcn + 3.2*\tpn, \offsetn) -- (4.25*\tcl, \offsetn);
\draw [->, dotted, darkgray] (3.2*\tcn + 3.2*\tpn, -\offsetl) -- (4.25*\tcl, -\offsetl);


\draw [thick, 
    decoration={ brace, mirror, raise=0.4cm},
    decorate] 
    (0,-\offsetl-\tcl/1.5) -- (3.75*\tcl,-\offsetl-\tcl/1.5) 
    node [pos=0.5,anchor=north,yshift=-0.5cm] {training phase}; 

\draw [thick, 
    decoration={ brace, mirror, raise=0.4cm},
    decorate] 
    (\offsetsl-0.5*\tpn,-\offsetl-\tcl/1.5) -- (\offsetsl+7.5*\tpn+7*\tcs,-\offsetl-\tcl/1.5) 
    node [pos=0.5,anchor=north,yshift=-0.5cm] {inference phase}; 

    
\node[below, black] at (3.7*\tcn + 3.2*\tpn,-\offsetl-\tcl*1.5) {\large Accelerated};
\node[above, black] at (3.7*\tcn + 3.2*\tpn,\offsetn+\tcn*1.25) {\large Standard};

\end{tikzpicture}

